Phenomenological implications of the nucleon's meson cloud

The long-distance structure of the interacting nucleon receives important contributions from its couplings to light hadronic degrees of freedom -- a light meson cloud -- while an analogous nonperturbative mechanism is expected to generate an intrinsic charm (IC) component to the proton wavefunction. We investigate both possibilities, keeping for the former a special eye to improving the theoretical understanding of the pion-nucleon vertex in light of proposed measurements. Regarding the latter possibility of IC, we highlight recent results obtained by a global QCD analysis of the light-front model proposed in Hobbs et al. (Phys Rev D 89:074008, 2014).

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

